Neutron tagging of heavy lepton pair production at RHIC and LHC energies

We calculated cross sections for $\gamma\gamma \rightarrow \ell^+\ell^-$ ($\ell=e,\mu,\tau$) production in ultraperipheral gold and lead collisions and compare our results with recent measurements from the STAR, ALICE, ATLAS, and CMS experiments at center of mass energies $\sqrt{s_{NN}}=200$ GeV, $\sqrt{s_{NN}}=2.76 $ TeV, and $\sqrt{s_{NN}}=5.02$ TeV. The calculations are performed within lowest order quantum electrodynamics (LO QED) using a Monte Carlo technique for calculating the impact parameter dependent probability, and subsequently combined with neutron emission probabilities associated with Coulomb excitation of the nuclei. These neutron emission scenarios are modeled using a Poisson statistics, allowing the cross sections to be categorized into experimentally relevant neutron classes: 0n0n, 0nXn, XnXn, and inclusive (0n0n+0nXn+XnXn) production. To enable a direct comparison with experiments, fiducial phase space restrictions corresponding to the acceptance of each detector are implemented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

